The Data Minimization Principle in Machine Learning

The principle of data minimization aims to reduce the amount of data collected, processed or retained to minimize the potential for misuse, unauthorized access, or data breaches. Rooted in privacy-by-design principles, data minimization has been endorsed by various global data protection regulations. However, its practical implementation remains a challenge due to the lack of a rigorous formulation. This paper addresses this gap and introduces an optimization framework for data minimization based on its legal definitions. It then adapts several optimization algorithms to perform data minimization and conducts a comprehensive evaluation in terms of their compliance with minimization objectives as well as their impact on user privacy. Our analysis underscores the mismatch between the privacy expectations of data minimization and the actual privacy benefits, emphasizing the need for approaches that account for multiple facets of real-world privacy risks.

==> figure_scripts/fig_algorithms_legend.tex <==
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=3,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{ultra thick, featsel}
\addlegendentry{Feature Selection};
\addlegendimage{ultra thick, randsub}
\addlegendentry{Random Subsampling};
\addlegendimage{ultra thick, perrandsub}
\addlegendentry{Indv. Random Subsampling};
\addlegendimage{ultra thick, taylor}
\addlegendentry{Approx. Target Utility};
\addlegendimage{ultra thick, metamodel}
\addlegendentry{Modeling Target Utility};
\addlegendimage{ultra thick, genetic}
\addlegendentry{Evolutionary Algorithm};

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_algorithms_legend_defense.tex <==
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=4,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{ultra thick, black}
\addlegendentry{$\beta=0$};
\addlegendimage{ultra thick, black!75}
\addlegendentry{$\beta=1.5$};
\addlegendimage{ultra thick, black!50}
\addlegendentry{$\beta=3$};
\addlegendimage{ultra thick, black!25}
\addlegendentry{$\beta=5$};

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_app_dataset_size_minimization.tex <==
% \begin{tikzpicture}
% \begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Accuracy},ymin=60,ymax=80,xticklabel= {\pgfmathprintnumber\tick\%},xmin=0,xmax=100,xlabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={6.25,50,100},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(a) Bank Dataset${}^\diamond$}}]

% \addplot [featsel,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/feature_selection.dat};
% \addplot [randsub,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/random_subsampling.dat};
% \addplot [perrandsub,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/personalized_random_subsampling.dat};
% \addplot [taylor,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/taylor_approx_heuristic.dat};
% \addplot [genetic,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/genetic_heuristic.dat};
% \addplot [metamodel,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/metamodeling_heuristic.dat};

% \draw[black, dashed] (axis cs:0,77.67) -- (axis cs:100,77.67);
% \node[anchor=south west] at (axis cs: 0,77.67) {\tiny $\alpha=0\%$};
% \draw[black, dashed] (axis cs:0,75.67) -- (axis cs:100,75.67);
% \node[anchor=south west] at (axis cs: 0,75.67) {\tiny $\alpha=2\%$};
% \draw[black, dashed] (axis cs:0,72.67) -- (axis cs:100,72.67);
% \node[anchor=south west] at (axis cs: 0,72.67) {\tiny $\alpha=5\%$};
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Accuracy},ymin=60,ymax=80,xticklabel= {\pgfmathprintnumber\tick\%},xmin=0,xmax=100,xlabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={6.25,50,100},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(a) Bank Dataset${}^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/metamodeling_heuristic.dat};

\draw[black, dashed] (axis cs:0,77.67) -- (axis cs:100,77.67);
\node[anchor=south west] at (axis cs: 0,77.67) {\tiny $\alpha=0\%$};
\draw[black, dashed] (axis cs:0,75.67) -- (axis cs:100,75.67);
\node[anchor=south west] at (axis cs: 0,75.67) {\tiny $\alpha=2\%$};
\draw[black, dashed] (axis cs:0,72.67) -- (axis cs:100,72.67);
\node[anchor=south west] at (axis cs: 0,72.67) {\tiny $\alpha=5\%$};
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=78,ymax=94,xticklabel= {\pgfmathprintnumber\tick\%},xmin=0,xmax=100,xlabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={6.25,50,100},ytick={78,82,86,90,94},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(b) Handwritten Digits Dataset$^\heartsuit$}}]

\addplot [featsel,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/metamodeling_heuristic.dat};

\draw[black, dashed] (axis cs:0,91.21) -- (axis cs:100,91.21);
\node[anchor=south west] at (axis cs: 0,91.21) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,89.21) -- (axis cs:100,89.21);
\node[anchor=south west] at (axis cs: 0,89.21) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,86.21) -- (axis cs:100,86.21);
\node[anchor=south west] at (axis cs: 0,86.21) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=18,ymax=48,xticklabel= {\pgfmathprintnumber\tick\%},xmin=0,xmax=100,xlabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xtick={10,50,100},ytick={18,28,38,48},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(c) 20 Newsgroups Dataset$^\clubsuit$}}]

\addplot [randsub,no marks,ultra thick] table[x=Size,y=Acc] {data/20news/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Size,y=Acc] {data/20news/personalized_random_subsampling.dat};
\addplot [genetic,no marks,ultra thick] table[x=Size,y=Acc] {data/20news/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Size,y=Acc] {data/20news/metamodeling_heuristic.dat};

\draw[black, dashed] (axis cs:0,43.54) -- (axis cs:100,43.54);
\node[anchor=south west] at (axis cs: 0,42.84) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,41.54) -- (axis cs:100,41.54);
\node[anchor=south west] at (axis cs: 0,40.84) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,38.54) -- (axis cs:100,38.54);
\node[anchor=south west] at (axis cs: 0,37.84) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Accuracy},ymin=70,ymax=80,xticklabel= {\pgfmathprintnumber\tick\%},xmin=0,xmax=100,xlabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={6.25,50,100},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(d) Employment Dataset$^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Size,y=Acc] {data/employment/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Size,y=Acc] {data/employment/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Size,y=Acc] {data/employment/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Size,y=Acc] {data/employment/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Size,y=Acc] {data/employment/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Size,y=Acc] {data/employment/metamodeling_heuristic.dat};

\draw[black, dashed] (axis cs:0,78.28) -- (axis cs:100,78.28);
\node[anchor=south west] at (axis cs: 0,78.28) {\tiny $\alpha=0\%$};
\draw[black, dashed] (axis cs:0,76.28) -- (axis cs:100,76.28);
\node[anchor=south west] at (axis cs: 0,76.28) {\tiny $\alpha=2\%$};
\draw[black, dashed] (axis cs:0,73.28) -- (axis cs:100,73.28);
\node[anchor=south west] at (axis cs: 0,73.28) {\tiny $\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=92,ymax=100,xticklabel= {\pgfmathprintnumber\tick\%},xmin=0,xmax=100,xlabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={9.09,50,100},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(e) Wine Dataset$^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Size,y=Acc] {data/wine/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Size,y=Acc] {data/wine/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Size,y=Acc] {data/wine/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Size,y=Acc] {data/wine/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Size,y=Acc] {data/wine/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Size,y=Acc] {data/wine/metamodeling_heuristic.dat};

\draw[black, dashed] (axis cs:0,98.05) -- (axis cs:100,98.05);
\node[anchor=south west] at (axis cs: 0,98.05) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,96.05) -- (axis cs:100,96.05);
\node[anchor=south west] at (axis cs: 0,96.05) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,93.05) -- (axis cs:100,93.05);
\node[anchor=south west] at (axis cs: 0,93.05) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=70,ymax=82,xticklabel= {\pgfmathprintnumber\tick\%},xmin=0,xmax=100,xlabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xtick={10,50,100},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(f) Income Dataset$^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Size,y=Acc] {data/income/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Size,y=Acc] {data/income/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Size,y=Acc] {data/income/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Size,y=Acc] {data/income/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Size,y=Acc] {data/income/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Size,y=Acc] {data/income/metamodeling_heuristic.dat};

\draw[black, dashed] (axis cs:0,79.72) -- (axis cs:100,79.72);
\node[anchor=south west] at (axis cs: 0,79.72) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,77.72) -- (axis cs:100,77.72);
\node[anchor=south west] at (axis cs: 0,77.72) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,74.72) -- (axis cs:100,74.72);
\node[anchor=south west] at (axis cs: 0,74.72) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_app_reconstruction_minimization.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Dataset Size},ymin=0,ymax=100,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Reconstruction Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(d) Employment Dataset$^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Recon,y=Size] {data/employment/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Recon,y=Size] {data/employment/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Recon,y=Size] {data/employment/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Recon,y=Size] {data/employment/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Recon,y=Size] {data/employment/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Recon,y=Size] {data/employment/metamodeling_heuristic.dat};

% \draw[black, dashed] (axis cs:0,78.28) -- (axis cs:100,78.28);
% \node[anchor=south west] at (axis cs: 0,78.28) {\tiny $\alpha=0\%$};
% \draw[black, dashed] (axis cs:0,76.28) -- (axis cs:100,76.28);
% \node[anchor=south west] at (axis cs: 0,76.28) {\tiny $\alpha=2\%$};
% \draw[black, dashed] (axis cs:0,73.28) -- (axis cs:100,73.28);
% \node[anchor=south west] at (axis cs: 0,73.28) {\tiny $\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ymax=100,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Reconstruction Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(e) Wine Dataset$^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Recon,y=Size] {data/wine/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Recon,y=Size] {data/wine/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Recon,y=Size] {data/wine/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Recon,y=Size] {data/wine/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Recon,y=Size] {data/wine/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Recon,y=Size] {data/wine/metamodeling_heuristic.dat};

% \draw[black, dashed] (axis cs:0,98.05) -- (axis cs:100,98.05);
% \node[anchor=south west] at (axis cs: 0,98.05) {\tiny$\alpha=0\%$};
% \draw[black, dashed] (axis cs:0,96.05) -- (axis cs:100,96.05);
% \node[anchor=south west] at (axis cs: 0,96.05) {\tiny$\alpha=2\%$};
% \draw[black, dashed] (axis cs:0,93.05) -- (axis cs:100,93.05);
% \node[anchor=south west] at (axis cs: 0,93.05) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ymax=100,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Reconstruction Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(f) Income Dataset$^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Recon,y=Size] {data/income/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Recon,y=Size] {data/income/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Recon,y=Size] {data/income/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Recon,y=Size] {data/income/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Recon,y=Size] {data/income/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Recon,y=Size] {data/income/metamodeling_heuristic.dat};

% \draw[black, dashed] (axis cs:0,79.72) -- (axis cs:100,79.72);
% \node[anchor=south west] at (axis cs: 0,79.72) {\tiny$\alpha=0\%$};
% \draw[black, dashed] (axis cs:0,77.72) -- (axis cs:100,77.72);
% \node[anchor=south west] at (axis cs: 0,77.72) {\tiny$\alpha=2\%$};
% \draw[black, dashed] (axis cs:0,74.72) -- (axis cs:100,74.72);
% \node[anchor=south west] at (axis cs: 0,74.72) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_app_reidentification_minimization.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Dataset Size},ymin=0,ymax=100,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Re-identification Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(a) Employment Dataset$^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Reid,y=Size] {data/employment/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Reid,y=Size] {data/employment/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Reid,y=Size] {data/employment/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Reid,y=Size] {data/employment/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Reid,y=Size] {data/employment/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Reid,y=Size] {data/employment/metamodeling_heuristic.dat};

% \draw[black, dashed] (axis cs:0,78.28) -- (axis cs:100,78.28);
% \node[anchor=south west] at (axis cs: 0,78.28) {\tiny $\alpha=0\%$};
% \draw[black, dashed] (axis cs:0,76.28) -- (axis cs:100,76.28);
% \node[anchor=south west] at (axis cs: 0,76.28) {\tiny $\alpha=2\%$};
% \draw[black, dashed] (axis cs:0,73.28) -- (axis cs:100,73.28);
% \node[anchor=south west] at (axis cs: 0,73.28) {\tiny $\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ymax=100,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Re-identification Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(b) Wine Dataset$^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Reid,y=Size] {data/wine/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Reid,y=Size] {data/wine/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Reid,y=Size] {data/wine/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Reid,y=Size] {data/wine/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Reid,y=Size] {data/wine/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Reid,y=Size] {data/wine/metamodeling_heuristic.dat};

% \draw[black, dashed] (axis cs:0,98.05) -- (axis cs:100,98.05);
% \node[anchor=south west] at (axis cs: 0,98.05) {\tiny$\alpha=0\%$};
% \draw[black, dashed] (axis cs:0,96.05) -- (axis cs:100,96.05);
% \node[anchor=south west] at (axis cs: 0,96.05) {\tiny$\alpha=2\%$};
% \draw[black, dashed] (axis cs:0,93.05) -- (axis cs:100,93.05);
% \node[anchor=south west] at (axis cs: 0,93.05) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ymax=100,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Re-identification Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(c) Income Dataset$^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Reid,y=Size] {data/income/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Reid,y=Size] {data/income/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Reid,y=Size] {data/income/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Reid,y=Size] {data/income/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Reid,y=Size] {data/income/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Reid,y=Size] {data/income/metamodeling_heuristic.dat};

% \draw[black, dashed] (axis cs:0,79.72) -- (axis cs:100,79.72);
% \node[anchor=south west] at (axis cs: 0,79.72) {\tiny$\alpha=0\%$};
% \draw[black, dashed] (axis cs:0,77.72) -- (axis cs:100,77.72);
% \node[anchor=south west] at (axis cs: 0,77.72) {\tiny$\alpha=2\%$};
% \draw[black, dashed] (axis cs:0,74.72) -- (axis cs:100,74.72);
% \node[anchor=south west] at (axis cs: 0,74.72) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_dataset_size_minimization.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={\% Data Minimized},ymin=0,ymax=100,xlabel={Acc. Drop Threshold ($\alpha$)}, enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{$5\%$},{$2\%$},{$0\%$}},ylabel near ticks,x tick label style  = {text width=2cm,align=center},y label style  = {text width=4cm,align=center}, title={\textbf{(a) Bank Marketing$^\diamond$}}
]

\addplot[style={fill=featsel},draw=none
% ,error bars/.cd, y dir=both, y explicit,error bar style=black
]
coordinates {({$0\%$},12.50)
             ({$2\%$},31.25)
	 	({$5\%$},62.50)
	     };
\addplot[style={fill=randsub},draw=none
]
coordinates {({$0\%$},6.25)
             ({$2\%$},56.25)
	 	({$5\%$},75.00)
	     };
\addplot[style={fill=perrandsub},draw=none
]
coordinates {({$0\%$},6.25)
             ({$2\%$},56.25)
	 	({$5\%$},75.00)
	     };
\addplot[style={fill=taylor},draw=none
]
coordinates {({$0\%$},6.25)
             ({$2\%$},68.75)
	 	({$5\%$},81.25)
	     };
\addplot[style={fill=metamodel},draw=none
]
coordinates {({$0\%$},18.75)
             ({$2\%$},75.00)
	 	({$5\%$},87.50)
	     };
\addplot[style={fill=genetic},draw=none
]
coordinates {({$0\%$},12.50)
             ({$2\%$},81.25)
	 	({$5\%$},93.75)
	     };

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[trim left=-1em]
\begin{axis}[width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\empty},ylabel={\color{white}\% Data Minimized},ymin=0,ymax=100,xlabel={Acc. Drop Threshold ($\alpha$)}, enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{$5\%$},{$2\%$},{$0\%$}},ylabel near ticks,x tick label style  = {text width=2cm,align=center},y label style  = {text width=4cm,align=center}, title={\textbf{(b) Handwritten Digits$^\heartsuit$}}
]

\addplot[style={fill=featsel},draw=none
% ,error bars/.cd, y dir=both, y explicit,error bar style=black
]
coordinates {({$0\%$},43.75)
             ({$2\%$},68.75)
	 	({$5\%$},87.50)
	     };
\addplot[style={fill=randsub},draw=none
]
coordinates {({$0\%$},6.25)
             ({$2\%$},12.50)
	 	({$5\%$},37.50)
	     };
\addplot[style={fill=perrandsub},draw=none
]
coordinates {({$0\%$},25.00)
             ({$2\%$},37.50)
	 	({$5\%$},81.25)
	     };
\addplot[style={fill=taylor},draw=none
]
coordinates {({$0\%$},81.25)
             ({$2\%$},87.50)
	 	({$5\%$},87.50)
	     };
\addplot[style={fill=metamodel},draw=none
]
coordinates {({$0\%$},25.00)
             ({$2\%$},68.75)
	 	({$5\%$},68.75)
	     };
\addplot[style={fill=genetic},draw=none
]
coordinates {({$0\%$},43.75)
             ({$2\%$},62.50)
	 	({$5\%$},68.75)
	     };

\end{axis}
\end{tikzpicture}%
\hfill
\raisebox{3.3em}{
\begin{tikzpicture}[trim left=-3em]
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{ultra thick, featsel}
\addlegendentry{Feature Selection};
\addlegendimage{ultra thick, randsub}
\addlegendentry{Random Subsampling};
\addlegendimage{ultra thick, perrandsub}
\addlegendentry{Indv. Random Subsampling};
\addlegendimage{ultra thick, taylor}
\addlegendentry{Approx. Target Utility};
\addlegendimage{ultra thick, metamodel}
\addlegendentry{Modeling Target Utility};
\addlegendimage{ultra thick, genetic}
\addlegendentry{Evolutionary Algorithm};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_dataset_size_minimization_lineplot.tex <==
% \begin{tikzpicture}
% \begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Accuracy},ymin=60,ymax=80,xticklabel= {\pgfmathprintnumber\tick\%},xmin=0,xmax=100,xlabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={6.25,50,100},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(a) Bank Dataset${}^\diamond$}}]

% \addplot [featsel,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/feature_selection.dat};
% \addplot [randsub,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/random_subsampling.dat};
% \addplot [perrandsub,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/personalized_random_subsampling.dat};
% \addplot [taylor,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/taylor_approx_heuristic.dat};
% \addplot [genetic,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/genetic_heuristic.dat};
% \addplot [metamodel,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/metamodeling_heuristic.dat};

% \draw[black, dashed] (axis cs:0,77.67) -- (axis cs:100,77.67);
% \node[anchor=south west] at (axis cs: 0,77.67) {\tiny $\alpha=0\%$};
% \draw[black, dashed] (axis cs:0,75.67) -- (axis cs:100,75.67);
% \node[anchor=south west] at (axis cs: 0,75.67) {\tiny $\alpha=2\%$};
% \draw[black, dashed] (axis cs:0,72.67) -- (axis cs:100,72.67);
% \node[anchor=south west] at (axis cs: 0,72.67) {\tiny $\alpha=5\%$};
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Accuracy},ymin=60,ymax=80,xticklabel= {\pgfmathprintnumber\tick\%},xmin=0,xmax=100,xlabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={6.25,50,100},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(a) Bank Dataset${}^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Size,y=Acc] {data/bank/metamodeling_heuristic.dat};

\draw[black, dashed] (axis cs:0,77.67) -- (axis cs:100,77.67);
\node[anchor=south west] at (axis cs: 0,77.67) {\tiny $\alpha=0\%$};
\draw[black, dashed] (axis cs:0,75.67) -- (axis cs:100,75.67);
\node[anchor=south west] at (axis cs: 0,75.67) {\tiny $\alpha=2\%$};
\draw[black, dashed] (axis cs:0,72.67) -- (axis cs:100,72.67);
\node[anchor=south west] at (axis cs: 0,72.67) {\tiny $\alpha=5\%$};
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=78,ymax=94,xticklabel= {\pgfmathprintnumber\tick\%},xmin=0,xmax=100,xlabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={6.25,50,100},ytick={78,82,86,90,94},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(b) Handwritten Digits Dataset$^\heartsuit$}}]

\addplot [featsel,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Size,y=Acc] {data/digits_nn/metamodeling_heuristic.dat};

\draw[black, dashed] (axis cs:0,91.21) -- (axis cs:100,91.21);
\node[anchor=south west] at (axis cs: 0,91.21) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,89.21) -- (axis cs:100,89.21);
\node[anchor=south west] at (axis cs: 0,89.21) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,86.21) -- (axis cs:100,86.21);
\node[anchor=south west] at (axis cs: 0,86.21) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=18,ymax=48,xticklabel= {\pgfmathprintnumber\tick\%},xmin=0,xmax=100,xlabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xtick={10,50,100},ytick={18,28,38,48},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(c) 20 Newsgroups Dataset$^\clubsuit$}}]

\addplot [randsub,no marks,ultra thick] table[x=Size,y=Acc] {data/20news/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Size,y=Acc] {data/20news/personalized_random_subsampling.dat};
\addplot [genetic,no marks,ultra thick] table[x=Size,y=Acc] {data/20news/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Size,y=Acc] {data/20news/metamodeling_heuristic.dat};

\draw[black, dashed] (axis cs:0,43.54) -- (axis cs:100,43.54);
\node[anchor=south west] at (axis cs: 0,42.84) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,41.54) -- (axis cs:100,41.54);
\node[anchor=south west] at (axis cs: 0,40.84) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,38.54) -- (axis cs:100,38.54);
\node[anchor=south west] at (axis cs: 0,37.84) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_defenses.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.28\linewidth,height=0.24\linewidth,,ylabel={Re-identification Risk},ymin=0,ymax=1,xlabel={Privacy Coeff. ($\beta$)}, enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{$0$},{$1.5$},{$3$}},ylabel near ticks,x tick label style  = {text width=2cm,align=center},y label style  = {text width=4cm,align=center},title={At Threshold $\alpha=5\%$}
]

\addplot[style={fill=taylor},draw=none
]
coordinates {({$0$},0.41)
             ({$1.5$},0.19)
	 	({$3$},0.41)
	     };
\addplot[style={fill=metamodel},draw=none
]
coordinates {({$0$},1)
             ({$1.5$},0.3)
	 	({$3$},0.45)
	     };
\addplot[style={fill=genetic},draw=none
]
coordinates {({$0$},1)
             ({$1.5$},0.26)
	 	({$3$},0.53)
	     };

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[width=0.28\linewidth,height=0.24\linewidth,,ylabel={Reconstruction Risk},ymin=0,ymax=0.4,xlabel={Privacy Coeff. ($\beta$)}, enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{$0$},{$1.5$},{$3$}},ylabel near ticks,x tick label style  = {text width=2cm,align=center},y label style  = {text width=4cm,align=center},title={At Threshold $\alpha=5\%$}
]

\addplot[style={fill=taylor},draw=none
]
coordinates {({$0$},0.24)
             ({$1.5$},0.09)
	 	({$3$},0.21)
	     };
\addplot[style={fill=metamodel},draw=none
]
coordinates {({$0$},0.29)
             ({$1.5$},0.22)
	 	({$3$},0.25)
	     };
\addplot[style={fill=genetic},draw=none
]
coordinates {({$0$},0.3)
             ({$1.5$},0.26)
	 	({$3$},0.36)
	     };

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[width=0.28\linewidth,height=0.24\linewidth,,ylabel={Membership Inf. Risk},ymin=0.45,ymax=0.55,xlabel={Lower-level Problem}, enlarge x limits=0.4,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{SGD},{DP-SGD}},ylabel near ticks,x tick label style  = {text width=2cm,align=center},y label style  = {text width=4cm,align=center},title={At Threshold $\alpha=5\%$}
]

\addplot[style={fill=taylor},draw=none
]
coordinates {({SGD},0.52)
             ({DP-SGD},0.51)
	     };
\addplot[style={fill=metamodel},draw=none
]
coordinates {({SGD},0.54)
             ({DP-SGD},0.51)
	     };
\addplot[style={fill=genetic},draw=none
]
coordinates {({SGD},0.53)
             ({DP-SGD},0.51)
	     };

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=3,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{ultra thick, taylor}
\addlegendentry{Approx. Target Utility};
\addlegendimage{ultra thick, metamodel}
\addlegendentry{Modeling Target Utility};
\addlegendimage{ultra thick, genetic}
\addlegendentry{Evolutionary Algorithm};

\end{axis}
\end{tikzpicture}



==> figure_scripts/fig_defenses_bank.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Accuracy},ymin=60,ymax=80,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Re-identification Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},legend pos=south east, legend style={font=\tiny}, legend cell align={left}]

\addplot [taylordef,no marks,ultra thick] table[x=Reid,y=Acc] {data/bank/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/bank_reid_1_5/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/bank_reid_3/taylor_approx_heuristic.dat};

\addplot [metamodeldef,no marks,ultra thick] table[x=Reid,y=Acc] {data/bank/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/bank_reid_1_5/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/bank_reid_3/metamodeling_heuristic.dat};

\addplot [geneticdef,no marks,ultra thick] table[x=Reid,y=Acc] {data/bank/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/bank_reid_1_5/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/bank_reid_3/genetic_heuristic.dat};

\draw[black, dashed] (axis cs:0,77.67) -- (axis cs:100,77.67);
\node[anchor=south west] at (axis cs: 0,77.67) {\tiny $\alpha=0\%$};
\draw[black, dashed] (axis cs:0,75.67) -- (axis cs:100,75.67);
\node[anchor=south west] at (axis cs: 0,75.67) {\tiny $\alpha=2\%$};
\draw[black, dashed] (axis cs:0,72.67) -- (axis cs:100,72.67);
\node[anchor=south west] at (axis cs: 0,72.67) {\tiny $\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=60,ymax=80,xticklabel= {\pgfmathprintnumber\tick},xmin=0.35,xmax=0.6,xlabel={Reconstruction Risk (Zoomed In)},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0.2,0.3,0.4,0.5,0.6},legend pos=south east, legend style={font=\tiny}, legend cell align={left}]

\addplot [taylordef,no marks,ultra thick] table[x=Recon,y=Acc] {data/bank/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,dashed] table[x=Recon,y=Acc] {data/bank_recon_1_5/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,densely dotted] table[x=Recon,y=Acc] {data/bank_recon_3/taylor_approx_heuristic.dat};

\addplot [metamodeldef,no marks,ultra thick] table[x=Recon,y=Acc] {data/bank/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,dashed] table[x=Recon,y=Acc] {data/bank_recon_1_5/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,densely dotted] table[x=Recon,y=Acc] {data/bank_recon_3/metamodeling_heuristic.dat};

\addplot [geneticdef,no marks,ultra thick] table[x=Recon,y=Acc] {data/bank/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,dashed] table[x=Recon,y=Acc] {data/bank_recon_1_5/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,densely dotted] table[x=Recon,y=Acc] {data/bank_recon_3/genetic_heuristic.dat};

\draw[black, dashed] (axis cs:0.35,77.67) -- (axis cs:0.6,77.67);
\node[anchor=south west] at (axis cs: 0.35,77.67) {\tiny $\alpha=0\%$};
\draw[black, dashed] (axis cs:0.35,75.67) -- (axis cs:0.6,75.67);
\node[anchor=south west] at (axis cs: 0.35,75.67) {\tiny $\alpha=2\%$};
\draw[black, dashed] (axis cs:0.35,72.67) -- (axis cs:0.6,72.67);
\node[anchor=south west] at (axis cs: 0.35,72.67) {\tiny $\alpha=5\%$};

\end{axis}
\end{tikzpicture}
\hspace{1em}
\raisebox{3em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{ultra thick, taylordef}
\addlegendentry{Approx. Target Utility};
\addlegendimage{ultra thick, metamodeldef}
\addlegendentry{Modeling Target Utility};
\addlegendimage{ultra thick, geneticdef}
\addlegendentry{Evolutionary Algorithm};
\addlegendimage{ultra thick, white}
\addlegendentry{};
\addlegendimage{ultra thick, gray}
\addlegendentry{$\beta=0$};
\addlegendimage{ultra thick, gray, dashed}
\addlegendentry{$\beta=1.5$};
\addlegendimage{ultra thick, gray, densely dotted}
\addlegendentry{$\beta=3$};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_defenses_digits.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Accuracy},ymin=78,ymax=94,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Re-identification Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},ytick={78,82,86,90,94},legend pos=south east, legend style={font=\tiny}, legend cell align={left}]

\addplot [taylordef,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/digits_nn_reid_1_5/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/digits_nn_reid_3/taylor_approx_heuristic.dat};

\addplot [metamodeldef,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/digits_nn_reid_1_5/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/digits_nn_reid_3/metamodeling_heuristic.dat};

\addplot [geneticdef,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/digits_nn_reid_1_5/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/digits_nn_reid_3/genetic_heuristic.dat};

\draw[black, dashed] (axis cs:0,91.21) -- (axis cs:100,91.21);
\node[anchor=south west] at (axis cs: 0,91.21) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,89.21) -- (axis cs:100,89.21);
\node[anchor=south west] at (axis cs: 0,89.21) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,86.21) -- (axis cs:100,86.21);
\node[anchor=south west] at (axis cs: 0,86.21) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=78,ymax=94,xticklabel= {\pgfmathprintnumber\tick},xmin=0.15,xmax=0.4,xlabel={Reconstruction Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0.2, 0.3,0.4},ytick={78,82,86,90,94},legend pos=south east, legend style={font=\tiny}, legend cell align={left}]

\addplot [taylordef,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,dashed] table[x=Recon,y=Acc] {data/digits_nn_recon_1_5/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,densely dotted] table[x=Recon,y=Acc] {data/digits_nn_recon_3/taylor_approx_heuristic.dat};

\addplot [metamodeldef,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,dashed] table[x=Recon,y=Acc] {data/digits_nn_recon_1_5/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,densely dotted] table[x=Recon,y=Acc] {data/digits_nn_recon_3/metamodeling_heuristic.dat};

\addplot [geneticdef,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,dashed] table[x=Recon,y=Acc] {data/digits_nn_recon_1_5/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,densely dotted] table[x=Recon,y=Acc] {data/digits_nn_recon_3/genetic_heuristic.dat};

\draw[black, dashed] (axis cs:0.15,91.21) -- (axis cs:0.4,91.21);
\node[anchor=south west] at (axis cs: 0.15,91.21) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0.15,89.21) -- (axis cs:0.4,89.21);
\node[anchor=south west] at (axis cs: 0.15,89.21) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0.15,86.21) -- (axis cs:0.4,86.21);
\node[anchor=south west] at (axis cs: 0.15,86.21) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}
\hspace{1em}
\raisebox{3em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{ultra thick, taylordef}
\addlegendentry{Approx. Target Utility};
\addlegendimage{ultra thick, metamodeldef}
\addlegendentry{Modeling Target Utility};
\addlegendimage{ultra thick, geneticdef}
\addlegendentry{Evolutionary Algorithm};
\addlegendimage{ultra thick, white}
\addlegendentry{};
\addlegendimage{ultra thick, gray}
\addlegendentry{$\beta=0$};
\addlegendimage{ultra thick, gray, dashed}
\addlegendentry{$\beta=1.5$};
\addlegendimage{ultra thick, gray, densely dotted}
\addlegendentry{$\beta=3$};

\end{axis}
\end{tikzpicture}
}



==> figure_scripts/fig_defenses_employment.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Accuracy},ymin=65,ymax=80,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Re-identification Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},legend pos=south east, legend style={font=\tiny}, legend cell align={left}]

\addplot [taylordef,no marks,ultra thick] table[x=Reid,y=Acc] {data/employment/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/employment_reid_1_5/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/employment_reid_3/taylor_approx_heuristic.dat};

\addplot [metamodeldef,no marks,ultra thick] table[x=Reid,y=Acc] {data/employment/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/employment_reid_1_5/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/employment_reid_3/metamodeling_heuristic.dat};

\addplot [geneticdef,no marks,ultra thick] table[x=Reid,y=Acc] {data/employment/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/employment_reid_1_5/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/employment_reid_3/genetic_heuristic.dat};

\draw[black, dashed] (axis cs:0,78.28) -- (axis cs:100,78.28);
\node[anchor=south west] at (axis cs: 0,78.28) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,76.28) -- (axis cs:100,76.28);
\node[anchor=south west] at (axis cs: 0,76.28) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,73.28) -- (axis cs:100,73.28);
\node[anchor=south west] at (axis cs: 0,73.28) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.33\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=65,ymax=80,xticklabel= {\pgfmathprintnumber\tick},xmin=0.35,xmax=0.6,xlabel={Reconstruction Risk (Zoomed In)},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0.2,0.3,0.4,0.5,0.6},legend pos=south east, legend style={font=\tiny}, legend cell align={left}]

\addplot [taylordef,no marks,ultra thick] table[x=Recon,y=Acc] {data/employment/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,dashed] table[x=Recon,y=Acc] {data/employment_recon_1_5/taylor_approx_heuristic.dat};
\addplot [taylordef,no marks,ultra thick,densely dotted] table[x=Recon,y=Acc] {data/employment_recon_3/taylor_approx_heuristic.dat};

\addplot [metamodeldef,no marks,ultra thick] table[x=Recon,y=Acc] {data/employment/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,dashed] table[x=Recon,y=Acc] {data/employment_recon_1_5/metamodeling_heuristic.dat};
\addplot [metamodeldef,no marks,ultra thick,densely dotted] table[x=Recon,y=Acc] {data/employment_recon_3/metamodeling_heuristic.dat};

\addplot [geneticdef,no marks,ultra thick] table[x=Recon,y=Acc] {data/employment/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,dashed] table[x=Recon,y=Acc] {data/employment_recon_1_5/genetic_heuristic.dat};
\addplot [geneticdef,no marks,ultra thick,densely dotted] table[x=Recon,y=Acc] {data/employment_recon_3/genetic_heuristic.dat};

\draw[black, dashed] (axis cs:0.35,78.28) -- (axis cs:0.6,78.28);
\node[anchor=south west] at (axis cs:0.35,78.28) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0.35,76.28) -- (axis cs:0.6,76.28);
\node[anchor=south west] at (axis cs:0.35,76.28) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0.35,73.28) -- (axis cs:0.6,73.28);
\node[anchor=south west] at (axis cs:0.35,73.28) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}
\hspace{1em}
\raisebox{3em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{ultra thick, taylordef}
\addlegendentry{Approx. Target Utility};
\addlegendimage{ultra thick, metamodeldef}
\addlegendentry{Modeling Target Utility};
\addlegendimage{ultra thick, geneticdef}
\addlegendentry{Evolutionary Algorithm};
\addlegendimage{ultra thick, white}
\addlegendentry{};
\addlegendimage{ultra thick, gray}
\addlegendentry{$\beta=0$};
\addlegendimage{ultra thick, gray, dashed}
\addlegendentry{$\beta=1.5$};
\addlegendimage{ultra thick, gray, densely dotted}
\addlegendentry{$\beta=3$};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_multiplicity.tex <==
\begin{tikzpicture}[inner sep=0., scale=0.66, transform shape]
    \foreach \y [count=\n] in {{100, 24.77, 25.38, 24.66, 24.77}, {24.77, 100, 24.68, 24.29, 24.64}, {25.38, 24.68, 100, 25.51, 25.00}, {24.66, 24.29, 25.51, 100, 24.17}, {24.77, 24.64, 25.00, 24.17, 100}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {(\x-24)*50}
            \pgfmathsetmacro \ns {\n*1.0}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=cyan!\clr, minimum width=12mm, minimum height=10mm] at (\ms,-\ns) {\small\x\%};
        }
    }

    %\node[] at (3,0.0) {\textbf{Runs\strut}};
    \node[rotate=90] at (-0.6, -3.1) {\textbf{Runs}};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=10mm] at (\ms,0) {\xlabel};
        \node[minimum width=12mm, minimum height=10mm,rotate=90] at (0,-\m) {\xlabel};
    }

    \foreach \x [count=\n] in {75.59, 76.04, 76.33, 76.18, 75.95} {
        \pgfmathsetmacro \clr {(\x-75)*50}
        \pgfmathsetmacro \ns {\n*1.0}
        \node[fill=magenta!\clr, minimum width=12mm, minimum height=10mm] at (7.5,-\ns) {\small\x\%};
    }

    \node[] at (7.5,0.0) {\textbf{Accuracy}};
\end{tikzpicture}

==> figure_scripts/fig_nn_mia_minimization.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.3\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ymax=100,xticklabel= {\pgfmathprintnumber\tick},xmin=0.5,xmax=0.58,xlabel={Membership Risk},ylabel={Dataset Size},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xlabel style={align=center},xtick={0.5,0.54,0.58},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(a) Handwritten Digits$^\heartsuit$}}]

\addplot [featsel,no marks,ultra thick] table[x=MIA,y=Size] {data/digits_nn/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=MIA,y=Size] {data/digits_nn/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=MIA,y=Size] {data/digits_nn/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=MIA,y=Size] {data/digits_nn/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=MIA,y=Size] {data/digits_nn/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=MIA,y=Size] {data/digits_nn/metamodeling_heuristic.dat};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[width=0.3\linewidth,height=0.25\linewidth,,ylabel={Membership Inf. Risk \\($\alpha=5\%$)},ymin=0.45,ymax=0.55,xlabel={Lower-level Problem}, enlarge x limits=0.4,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{SGD},{DP-SGD}},ylabel near ticks,x tick label style  = {text width=2cm,align=center},y label style  = {text width=4cm,align=center},title={\textbf{(b) Handwritten Digits$^\heartsuit$}}
]

\addplot[style={fill=taylor},draw=none
]
coordinates {({SGD},0.52)
             ({DP-SGD},0.51)
	     };
\addplot[style={fill=metamodel},draw=none
]
coordinates {({SGD},0.54)
             ({DP-SGD},0.51)
	     };
\addplot[style={fill=genetic},draw=none
]
coordinates {({SGD},0.53)
             ({DP-SGD},0.51)
	     };

\end{axis}
\end{tikzpicture}%
\raisebox{3em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{ultra thick, featsel}
\addlegendentry{Feature Selection};
\addlegendimage{ultra thick, randsub}
\addlegendentry{Random Subsampling};
\addlegendimage{ultra thick, perrandsub}
\addlegendentry{Pers. Random Subsamp.};
\addlegendimage{ultra thick, taylor}
\addlegendentry{Approx. Target Utility};
\addlegendimage{ultra thick, metamodel}
\addlegendentry{Modeling Target Utility};
\addlegendimage{ultra thick, genetic}
\addlegendentry{Evolutionary Algorithm};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_reconstruction_defense.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Accuracy},ymin=78,ymax=94,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Reconstruction Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},ytick={78,82,86,90,94},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\color{white}\textbf{(a) Approx. Target Utility}}]

\addplot [taylor,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn/taylor_approx_heuristic.dat};
\addplot [taylor!75,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn_recon_1_5/taylor_approx_heuristic.dat};
\addplot [taylor!50,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn_recon_3/taylor_approx_heuristic.dat};
\addplot [taylor!25,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn_recon_5/taylor_approx_heuristic.dat};

\draw[black, dashed] (axis cs:0,91.21) -- (axis cs:100,91.21);
\node[anchor=south west] at (axis cs: 0,91.21) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,89.21) -- (axis cs:100,89.21);
\node[anchor=south west] at (axis cs: 0,89.21) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,86.21) -- (axis cs:100,86.21);
\node[anchor=south west] at (axis cs: 0,86.21) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=78,ymax=94,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Reconstruction Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},ytick={78,82,86,90,94},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\color{white}\textbf{(b) Modeling Target Utility}}]

\addplot [metamodel,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn/metamodeling_heuristic.dat};
\addplot [metamodel!75,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn_recon_1_5/metamodeling_heuristic.dat};
\addplot [metamodel!50,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn_recon_3/metamodeling_heuristic.dat};
\addplot [metamodel!25,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn_recon_5/metamodeling_heuristic.dat};

\draw[black, dashed] (axis cs:0,91.21) -- (axis cs:100,91.21);
\node[anchor=south west] at (axis cs: 0,91.21) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,89.21) -- (axis cs:100,89.21);
\node[anchor=south west] at (axis cs: 0,89.21) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,86.21) -- (axis cs:100,86.21);
\node[anchor=south west] at (axis cs: 0,86.21) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=78,ymax=94,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Reconstruction Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},ytick={78,82,86,90,94},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\color{white}\textbf{(c) Evolutionary Algorithm}}]

\addplot [genetic,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn/genetic_heuristic.dat};
\addplot [genetic!75,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn_recon_1_5/genetic_heuristic.dat};
\addplot [genetic!50,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn_recon_3/genetic_heuristic.dat};
\addplot [genetic!25,no marks,ultra thick] table[x=Recon,y=Acc] {data/digits_nn_recon_5/genetic_heuristic.dat};

\draw[black, dashed] (axis cs:0,91.21) -- (axis cs:100,91.21);
\node[anchor=south west] at (axis cs: 0,91.21) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,89.21) -- (axis cs:100,89.21);
\node[anchor=south west] at (axis cs: 0,89.21) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,86.21) -- (axis cs:100,86.21);
\node[anchor=south west] at (axis cs: 0,86.21) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_reconstruction_minimization.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.35\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ymax=100,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,ylabel={Dataset Size},xlabel={Reconstruction Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(d) Bank Marketing$^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Recon,y=Size] {data/bank/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Recon,y=Size] {data/bank/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Recon,y=Size] {data/bank/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Recon,y=Size] {data/bank/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Recon,y=Size] {data/bank/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Recon,y=Size] {data/bank/metamodeling_heuristic.dat};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.35\linewidth,height=0.25\linewidth,yticklabel= {\empty},ymin=0,ymax=100,ylabel={\color{white}Dataset Size},xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Reconstruction Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(e) Handwritten Digits$^\heartsuit$}}]

\addplot [featsel,no marks,ultra thick] table[x=Recon,y=Size] {data/digits_nn/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Recon,y=Size] {data/digits_nn/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Recon,y=Size] {data/digits_nn/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Recon,y=Size] {data/digits_nn/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Recon,y=Size] {data/digits_nn/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Recon,y=Size] {data/digits_nn/metamodeling_heuristic.dat};

\end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
\begin{axis}[width=0.28\linewidth,height=0.25\linewidth,,ylabel={Reconstruction Risk \\($\alpha=5\%$)},ymin=0,ymax=0.4,xlabel={Privacy Coeff. ($\beta$)}, enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{$0$},{$1.5$},{$3$}},ylabel near ticks,x tick label style  = {text width=2cm,align=center},y label style  = {text width=4cm,align=center},title={\textbf{(f) Handwritten Digits$^\heartsuit$}}
]

\addplot[style={fill=taylor},draw=none
]
coordinates {({$0$},0.24)
             ({$1.5$},0.09)
	 	({$3$},0.21)
	     };
\addplot[style={fill=metamodel},draw=none
]
coordinates {({$0$},0.29)
             ({$1.5$},0.22)
	 	({$3$},0.25)
	     };
\addplot[style={fill=genetic},draw=none
]
coordinates {({$0$},0.3)
             ({$1.5$},0.26)
	 	({$3$},0.36)
	     };

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_reidentification_defense.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Accuracy},ymin=78,ymax=94,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Re-identification Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},ytick={78,82,86,90,94},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(a) Approx. Target Utility}}]

\addplot [taylor,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn/taylor_approx_heuristic.dat};
\addplot [taylor,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/digits_nn_reid_1_5/taylor_approx_heuristic.dat};
\addplot [taylor,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/digits_nn_reid_3/taylor_approx_heuristic.dat};

\addplot [metamodel,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn/metamodeling_heuristic.dat};
\addplot [metamodel,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/digits_nn_reid_1_5/metamodeling_heuristic.dat};
\addplot [metamodel,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/digits_nn_reid_3/metamodeling_heuristic.dat};

\addplot [genetic,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn/genetic_heuristic.dat};
\addplot [genetic,no marks,ultra thick,dashed] table[x=Reid,y=Acc] {data/digits_nn_reid_1_5/genetic_heuristic.dat};
\addplot [genetic,no marks,ultra thick,densely dotted] table[x=Reid,y=Acc] {data/digits_nn_reid_3/genetic_heuristic.dat};

\draw[black, dashed] (axis cs:0,91.21) -- (axis cs:100,91.21);
\node[anchor=south west] at (axis cs: 0,91.21) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,89.21) -- (axis cs:100,89.21);
\node[anchor=south west] at (axis cs: 0,89.21) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,86.21) -- (axis cs:100,86.21);
\node[anchor=south west] at (axis cs: 0,86.21) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=78,ymax=94,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Re-identification Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},ytick={78,82,86,90,94},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(b) Modeling Target Utility}}]

\addplot [metamodel,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn/metamodeling_heuristic.dat};
\addplot [metamodel!75,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn_reid_1_5/metamodeling_heuristic.dat};
\addplot [metamodel!50,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn_reid_3/metamodeling_heuristic.dat};
\addplot [metamodel!25,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn_reid_5/metamodeling_heuristic.dat};

\draw[black, dashed] (axis cs:0,91.21) -- (axis cs:100,91.21);
\node[anchor=south west] at (axis cs: 0,91.21) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,89.21) -- (axis cs:100,89.21);
\node[anchor=south west] at (axis cs: 0,89.21) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,86.21) -- (axis cs:100,86.21);
\node[anchor=south west] at (axis cs: 0,86.21) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=78,ymax=94,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,xlabel={Re-identification Risk},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},ytick={78,82,86,90,94},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(c) Evolutionary Algorithm}}]

\addplot [genetic,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn/genetic_heuristic.dat};
\addplot [genetic!75,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn_reid_1_5/genetic_heuristic.dat};
\addplot [genetic!50,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn_reid_3/genetic_heuristic.dat};
\addplot [genetic!25,no marks,ultra thick] table[x=Reid,y=Acc] {data/digits_nn_reid_5/genetic_heuristic.dat};

\draw[black, dashed] (axis cs:0,91.21) -- (axis cs:100,91.21);
\node[anchor=south west] at (axis cs: 0,91.21) {\tiny$\alpha=0\%$};
\draw[black, dashed] (axis cs:0,89.21) -- (axis cs:100,89.21);
\node[anchor=south west] at (axis cs: 0,89.21) {\tiny$\alpha=2\%$};
\draw[black, dashed] (axis cs:0,86.21) -- (axis cs:100,86.21);
\node[anchor=south west] at (axis cs: 0,86.21) {\tiny$\alpha=5\%$};

\end{axis}
\end{tikzpicture}

\vspace{-0.8em}

==> figure_scripts/fig_reidentification_minimization.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.35\linewidth,height=0.25\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ymax=100,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,ylabel={Dataset Size},xlabel={Re-identification Risk{\color{white}p}},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(a) Bank Marketing$^\diamond$}}]

\addplot [featsel,no marks,ultra thick] table[x=Reid,y=Size] {data/bank/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Reid,y=Size] {data/bank/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Reid,y=Size] {data/bank/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Reid,y=Size] {data/bank/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Reid,y=Size] {data/bank/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Reid,y=Size] {data/bank/metamodeling_heuristic.dat};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.35\linewidth,height=0.25\linewidth,yticklabel= {\empty},ymin=0,ymax=100,xticklabel= {\pgfmathprintnumber\tick},xmin=0,xmax=1,ylabel={\color{white}Dataset Size},xlabel={Re-identification Risk{\color{white}p}},axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm},xtick={0,0.5,1},legend pos=south east, legend style={font=\tiny}, legend cell align={left}, title={\textbf{(b) Handwritten Digits$^\heartsuit$}}]

\addplot [featsel,no marks,ultra thick] table[x=Reid,y=Size] {data/digits_nn/feature_selection.dat};
\addplot [randsub,no marks,ultra thick] table[x=Reid,y=Size] {data/digits_nn/random_subsampling.dat};
\addplot [perrandsub,no marks,ultra thick] table[x=Reid,y=Size] {data/digits_nn/personalized_random_subsampling.dat};
\addplot [taylor,no marks,ultra thick] table[x=Reid,y=Size] {data/digits_nn/taylor_approx_heuristic.dat};
\addplot [genetic,no marks,ultra thick] table[x=Reid,y=Size] {data/digits_nn/genetic_heuristic.dat};
\addplot [metamodel,no marks,ultra thick] table[x=Reid,y=Size] {data/digits_nn/metamodeling_heuristic.dat};

\end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
\begin{axis}[width=0.28\linewidth,height=0.25\linewidth,,ylabel={Re-identification Risk \\($\alpha=5\%$)},ymin=0,ymax=1,xlabel={Privacy Coeff. ($\beta$)}, enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{$0$},{$1.5$},{$3$}},ylabel near ticks,x tick label style  = {text width=2cm,align=center},y label style  = {text width=4cm,align=center},title={\textbf{(c) Handwritten Digits$^\heartsuit$}}
]
% At Threshold $\alpha=5\%$

\addplot[style={fill=taylor},draw=none
]
coordinates {({$0$},0.41)
             ({$1.5$},0.19)
	 	({$3$},0.41)
	     };
\addplot[style={fill=metamodel},draw=none
]
coordinates {({$0$},1)
             ({$1.5$},0.3)
	 	({$3$},0.45)
	     };
\addplot[style={fill=genetic},draw=none
]
coordinates {({$0$},1)
             ({$1.5$},0.26)
	 	({$3$},0.53)
	     };

\end{axis}
\end{tikzpicture}%
